ShortCircuit: AlphaZero-Driven Circuit Design

Chip design relies heavily on generating Boolean circuits, such as AND-Inverter Graphs (AIGs), from functional descriptions like truth tables. This generation operation is a key process in logic synthesis, a primary chip design stage. While recent advances in deep learning have aimed to accelerate circuit design, these efforts have mostly focused on tasks other than synthesis, and traditional heuristic methods have plateaued. In this paper, we introduce ShortCircuit, a novel transformer-based architecture that leverages the structural properties of AIGs and performs efficient space exploration. Contrary to prior approaches attempting end-to-end generation of logic circuits using deep networks, ShortCircuit employs a two-phase process combining supervised with reinforcement learning to enhance generalization to unseen truth tables. We also propose an AlphaZero variant to handle the double exponentially large state space and the reward sparsity, enabling the discovery of near-optimal designs. To evaluate the generative performance of our model , we extract 500 truth tables from a set of 20 real-world circuits. ShortCircuit successfully generates AIGs for $98\%$ of the 8-input test truth tables, and outperforms the state-of-the-art logic synthesis tool, ABC, by $18.62\%$ in terms of circuits size.

==> Figures/ablation_mcts_quality.tex <==
\begin{tikzpicture}
    \begin{semilogxaxis}[
        xlabel=\Large{Average runtime per generation (s)},
        ylabel=\Large{\# AND-nodes},
        xmin=0.1, xmax=100,
        ymin=9, ymax=10,
        grid=both,
        minor grid style={gray!25},
        major grid style={gray!50},
        log basis x=10,
        width=0.9\textwidth,
        height=0.45\textwidth,
        % y explicit,
        % x explicit,
        % point meta=none
        % colormap={}{[1cm]black}
        % colormap={}{},
        % scatter/classes={
        %     a={mark=square*,blue}
        % }
    ]
\addplot[scatter, only marks, mark=x, mark size=4pt, nodes near coords*={\pgfplotspointmeta}, 
every node near coord/.append style={yshift=4pt,font=\normalsize},
point meta=explicit symbolic]
    table[
        x=x,
        y=y,
        % x error=x_err,
        % y error=y_err,
        meta=label
    ] {
        x  y  x_err y_err label
        0.11 9.633 0.07 2.441 1
        0.99 9.490 0.97 2.445 2
        1.93 9.458 1.87 2.333 4
        3.50 9.442 3.49 2.272 8
        6.39 9.438 7.52 2.312 16
        11.85 9.409 13.16 2.111 32
        21.66 9.430 26.15 2.081 64
        44.77 9.411 49.52 1.969 128
        71.86 9.375 82.52 1.845 256
        % 128.75 8.95 100 1.8 512
    };
    \end{semilogxaxis}
\end{tikzpicture}




==> Figures/ablation_mcts_success.tex <==
\begin{tikzpicture}
    \begin{semilogxaxis}[
        xlabel=\Large{\# MCTS Simulations},
        ylabel=\Large{Success$(\%)$},
        xmin=0.7, xmax=300,
        ymin=90, ymax=100,
        grid=both,
        minor grid style={gray!25},
        major grid style={gray!50},
        log basis x=2,
        error bars/y dir=both,
        error bars/y explicit,
        point meta=none,
        % height=0.4\textwidth,
        % colormap={}{[1cm]black}
        % colormap={}{},
        % scatter/classes={
        %     a={mark=square*,blue}
        % }
    ]
    \addplot[scatter,only marks,mark=square*,mark options={black}, draw=black]
    table[x=x,y=y,y error plus=plus,y error minus=minus] {
        x  y  plus minus
        1 92.2 2.3505844062659764 2.3505844062659764
        2 97.2 1.44602312058979 1.44602312058979
        4 97.4 1.3948555708406363 1.3948555708406363
        8 98.0 1.227131556807215 1.227131556807215
        16 97.8 1.285712471636291 1.285712471636291
        32 98.2 1.1653465245547334 1.1653465245547334
        64 98.4 1.099817509162393 1.099817509162393
        128 98.6 1.0298300593870935 1.0298300593870935
        256 98.6 1.0298300593870935 1.0298300593870935
    };
    \end{semilogxaxis}
\end{tikzpicture}














==> Figures/ablation_success.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar, % This makes it a bar plot
    xlabel={Algorithm}, % x-axis label
    ylabel={Success\((\%)\)}, % y-axis label
    % legend style={at={(0.5,-0.2)}, anchor=north, legend columns=-1}, % Legend style
    legend pos=north west,
    ymin=0, % Start y-axis from 0
    ymax=100, % Set the upper limit of the y-axis
    % bar width=1.2cm, % Adjust the width of the bars as needed
    xtick=\empty, % Remove x-tick labels
    xmin=0,
    xmax=6,
    grid=major,
    % extra y ticks={8.82},
    % extra y tick labels={},
    % extra y tick style={grid=major, dashdotted, line width=4pt, color=black}
]
% With error bars
\addplot[draw=black, fill=blue!20, postaction={pattern=north east lines, pattern color=black}, error bars/.cd, y dir=both, y explicit, error bar style={black}] coordinates {(2, 58)};
\addplot[draw=black, fill=blue!40, postaction={pattern=north west lines, pattern color=black}, error bars/.cd, y dir=both, y explicit, error bar style={black}] coordinates {(3, 83)};
\addplot[draw=black, fill=blue!60, postaction={pattern=crosshatch, pattern color=black}, error bars/.cd, y dir=both, y explicit, error bar style={black}] coordinates {(4, 88)};


\legend{Greedy, 10 MCTS, 100 MCTS} % Legend entries
\end{axis}
\end{tikzpicture}

==> Figures/actions.tex <==
\newcommand\bigzero{\makebox(0,0){\text{\huge0}}}
\newcommand*{\bord}{\multicolumn{1}{c|}{}}

\begin{tikzpicture}[scale=1.5, every node/.style={scale=1.2}]
    % Styles
    \tikzset{
        input/.style={circle, draw, minimum size=8mm, inner sep=0pt, line width=1.2pt},
        and/.style={circle, draw, fill=gray!30, minimum size=8mm, inner sep=0pt, line width=1.2pt},
        output/.style={circle, draw, fill=gray!60, minimum size=8mm, inner sep=0pt, line width=1.2pt},
        arrownode/.style={circle, draw, minimum size=6mm, inner sep=0pt},
        normal edge/.style={->, >=latex, line width=1.2pt},
        negated edge/.style={->, >=latex, dashed, line width=1.2pt},
        node distance=2cm and 2cm
    }

    % Nodes
    \node[input] (I1) at (0, 0) {};
    \node[input, right=of I1, xshift=-1.5cm] (I2) {};
    \node[input, right=of I2, xshift=-1.5cm] (I3) {};
    \node[input, right=of I3, xshift=-1.5cm] (I4) {};
    \node[and, above=of $(I1.north)!0.5!(I2.north)$, yshift=-1cm] (A5) {};
    \node[and, above=of $(A5.north)!0.35!(I3.north)$, yshift=-1cm] (A6) {};
    \node[and, above=of $(I3.north)!0.5!(I4.north)$, yshift=-1cm] (A7) {};
    \node[and, above=of $(A7.north)!0.5!(A6.north)$, yshift=-1cm] (A8) {};
    \node[output, above=of A8, yshift=-.96cm] (O) {$O$};

    % Edges
    \draw[normal edge] (I1) -- (A5);
    \draw[negated edge] (I2) -- (A5);
    \draw[negated edge] (I3) -- (A7);
    \draw[normal edge] (I4) -- (A7);
    \draw[normal edge] (A5) -- (A6);
    \draw[normal edge] (I3) -- (A6);
    \draw[negated edge] (A7) -- (A8);
    \draw[normal edge] (A6) -- (A8);
    \draw[negated edge] (A8) -- (O);

    % ===========================================================================

    % Nodes
    \node[input, right=of I4, xshift=-1.1cm] (I1wLabel) {$I_1$};
    \node[input, right=of I1wLabel, xshift=-1.5cm] (I2wLabel) {$I_2$};
    \node[input, right=of I2wLabel, xshift=-1.5cm] (I3wLabel) {$I_3$};
    \node[input, right=of I3wLabel, xshift=-1.5cm] (I4wLabel) {$I_4$};
    \node[and, above=of $(I1wLabel.north)!0.5!(I2wLabel.north)$, yshift=-1cm] (A5wLabel) {$\land_5$};
    \node[and, above=of $(I3wLabel.north)!0.5!(I4wLabel.north)$, yshift=-1cm] (A7wLabel) {$\land_7$};
    \node[and, above=of $(A5wLabel.north)!0.35!(I3wLabel.north)$, yshift=-1cm] (A6wLabel) {$\land_6$};
    \node[and, above=of $(A7wLabel.north)!0.5!(A6wLabel.north)$, yshift=-1cm] (A8wLabel) {$\land_8$};
    
    \node[output, above=of A8wLabel, yshift=-.96cm] (OwLabel) {$O$};

    % Edges
    \draw[normal edge, draw=color3] (I1wLabel) -- (A5wLabel);
    \draw[negated edge, draw=color3] (I2wLabel) -- (A5wLabel);
    \draw[negated edge, draw=color2] (I3wLabel) -- (A7wLabel);
    \draw[normal edge, draw=color2] (I4wLabel) -- (A7wLabel);
    \draw[normal edge, draw=color1] (A5wLabel) -- (A6wLabel);
    \draw[normal edge, draw=color1] (I3wLabel) -- (A6wLabel);
    \draw[negated edge, draw=color3] (A7wLabel) -- (A8wLabel);
    \draw[normal edge, draw=color3] (A6wLabel) -- (A8wLabel);
    \draw[negated edge] (A8wLabel) -- (OwLabel);

    \draw[->, >=latex, line width=2pt] ($(I4.north)+(0, 2)$)  -- ($(I1wLabel.north)+(0, 2)$) node[draw=none,midway,yshift=-.5cm] (node_ordering) {Node ordering};
    \node[draw=none, above=of node_ordering,yshift=-1.3cm] {Edge type marking};

    % ------------------------------------
    \node[draw=none, right=.7cm of A8wLabel, align=left, yshift=1.7cm] (actions) {$\mathcal{A} = \left\{ 
    \begin{array}{cccc}
        \textcolor{color3}{a_5 = (3, 1, 2)}, & \textcolor{color1}{a_6 = (1, 3, 5)}, &
         \textcolor{color2}{a_7 = (2, 3, 4)}, & \textcolor{color3}{a_8 = (3, 6, 7)}
    \end{array}
    \right\} $
    };

    \node[draw=none, below=.77cm of actions.west, anchor=west] (actions_matrix) {$\textbf{A} = (\textcolor{color1}{\boldsymbol{A}_1}, \textcolor{color2}{\boldsymbol{A}_2}, \textcolor{color3}{\boldsymbol{A}_3}, \textcolor{color4}{\boldsymbol{A}_4})$};

    \draw[black,thick,dotted, line width=1.2pt] ($(actions_matrix.center)+(0.32,0.27)$)  rectangle ($(actions_matrix.center)+(0.72,-0.27)$);
    
    \node[draw=none,below right=-.1cm of actions_matrix] (A3mat) {
    \setlength{\arraycolsep}{0pt} % Avoid any column space in arrays that follow
    $\begin{array}{ c }
    \textcolor{color3}{\left(\kern-\nulldelimiterspace
    \vphantom{\begin{array}{ c }
        \bord  \\[3pt]
        \bord \\[3pt]
        \bord \\[3pt]
        \bord \\[3pt]
        \bord \\[3pt]
        \bord \\[3pt]
        \bord \\[4pt]
                0 \\[2pt]
    \end{array}}
    \right.}
        \\[13pt]
        \\[13pt]
      \end{array}
    \setlength{\arraycolsep}{5pt}
    \arrayrulecolor{color3}
    \begin{array}{ccccccc} \cline{1-1}
         \bord &  \textcolor{color3}{1} & \textcolor{color3}{0} & \textcolor{color3}{0} & \textcolor{color3}{0} & \textcolor{color3}{0} & \textcolor{color3}{0} \\[3pt] \cline{2-2} 
          & \bord & \textcolor{color3}{0} & \textcolor{color3}{0} & \textcolor{color3}{0} & \textcolor{color3}{0} & \textcolor{color3}{0} \\[3pt] \cline{3-3} 
          &  & \bord & \textcolor{color3}{0} & \textcolor{color3}{0} & \textcolor{color3}{0} & \textcolor{color3}{0} \\[3pt] \cline{4-4} 
          &  &  & \bord & \textcolor{color3}{0} & \textcolor{color3}{0} & \textcolor{color3}{0} \\[3pt] \cline{5-5} 
          &  &  \textcolor{color3}{\bigzero} &  & \bord & \textcolor{color3}{0} & \textcolor{color3}{0} \\[3pt] \cline{6-6} 
          &  &  &  &   & \bord &  \textcolor{color3}{1} \\[3pt] \cline{7-7} 
          & &  &  &  &  & \bord \\[3pt]
           & &  &  &  &  & \\[1pt]
         I_1 & I_2 & I_3 & I_4 & \wedge_5  & \wedge_6  & \wedge_7 \\[3pt]
       \end{array}
       \arrayrulecolor{black}
       \setlength{\arraycolsep}{0pt} % Avoid any column space in arrays that follow
    \ \begin{array}{ c }
    \textcolor{color3}{\left. \kern-\nulldelimiterspace
    \vphantom{\begin{array}{ c }
        0  \\[3pt]
        0 \\[3pt]
        0 \\[3pt]
        0 \\[3pt]
        0 \\[3pt]
        0 \\[3pt]
        0 \\[4pt]
        0 \\[2pt]
    \end{array}}
    \right)}
        \\[13pt]
        \\[13pt]
      \end{array}
    \setlength{\arraycolsep}{5pt}
       \begin{array}{c}
        I_1 \\[3pt]
        I_2 \\[3pt]
        I_3 \\[3pt]
        I_4 \\[3pt]
        \wedge_5 \\[3pt]
        \wedge_6 \\[3pt]
        \wedge_7 \\[3pt]
       \\[1pt]
        \\[3pt]
       \end{array}
       $
       };
       

       \draw[->, >=latex, line width=1pt] let \p1 = (A3mat.west), \p2 = (actions_matrix.center)
           in ($(actions_matrix.center)+(0.52,-0.27)$) -- ($(actions_matrix.center)+(0.52,\y1) - (0.,\y2)$) -- ($(\x1, \y1)$);

     \draw[black,thick,dotted, line width=1.8pt] ($(A3mat.center)+(-2.32,1.8)$)  rectangle ($(A3mat.center)+(-1.22,.9)$) node[yshift=1.4cm, xshift=.6cm, color=black] {Submatrix: $\boldsymbol{A}_{3, 1:2, 1:2}$};
    
\end{tikzpicture}



==> Figures/aig.tex <==
\begin{tikzpicture}[scale=1.5, every node/.style={scale=1.2}]
    % Styles
    \tikzset{
        input/.style={circle, draw, minimum size=10mm, inner sep=0pt, line width=1.2pt},
        and/.style={circle, draw, fill=gray!30, minimum size=10mm, inner sep=0pt, line width=1.2pt},
        output/.style={circle, draw, fill=gray!60, minimum size=10mm, inner sep=0pt, line width=1.2pt},
        arrownode/.style={circle, draw, minimum size=6mm, inner sep=0pt},
        legendarrownode/.style={circle, draw, minimum size=10mm, inner sep=0pt},
        normal edge/.style={->,>=latex, line width=1.2pt},
        negated edge/.style={->,>=latex, dashed, line width=1.2pt},
        node distance=2cm and 2cm
    }

    % Nodes
    \node[input] (I1) at (0, 0) {$I_1$};
    \node[input, right=of I1] (I2) {$I_2$};
    \node[input, right=of I2] (I3) {$I_3$};
    \node[and, above=of $(I1.north)!0.5!(I2.north)$, yshift=-.4cm] (A1) {$\land_4$};
    \node[and, above=of $(A1.north)!0.35!(I3.north)$, yshift=-.1cm] (A2) {$\land_5$};
    \node[output, above=of A2, yshift=-.6cm] (O) {$O$};

    % Edges
    \draw[normal edge] (I1) -- (A1);
    \draw[normal edge] (I2) -- (A1);
    \draw[negated edge] (A1) -- (A2);
    \draw[negated edge] (A2) -- (O);
    \draw[normal edge] (I3) -- (A2);

    % Input values
    \node[right=.3cm of I1, yshift=-.3cm] (I1 val) {
            \begin{tabular}{|p{.05cm}|} \hline
                0 \\ \hline 
                1 \\ \hline 
                0 \\ \hline 
                1 \\ \hline
                0 \\ \hline 
                1 \\ \hline 
                0 \\ \hline 
                1 \\ \hline
            \end{tabular}
        };

    \node[right=0.2cm of I2,  yshift=-.3cm] (I2 val) {
            \begin{tabular}{|p{.05cm}|} \hline
                0 \\ \hline 
                0 \\ \hline 
                1 \\ \hline 
                1 \\ \hline
                0 \\ \hline 
                0 \\ \hline 
                1 \\ \hline 
                1 \\ \hline
            \end{tabular}
        };

    \node[right=.2cm of I3,  yshift=-.3cm] (I3 val) {
            \begin{tabular}{|p{.05cm}|} \hline
                0 \\ \hline 
                0 \\ \hline 
                0 \\ \hline 
                0 \\ \hline
                1 \\ \hline 
                1 \\ \hline 
                1 \\ \hline 
                1 \\ \hline
            \end{tabular}
        };

    % Intermediate and output values
    \node[left=0.1cm of O, yshift=0cm] (O val) {
        \begin{tabular}{|p{.05cm}|} \hline
                1 \\ \hline 
                1 \\ \hline 
                1 \\ \hline 
                1 \\ \hline
                0 \\ \hline 
                0 \\ \hline 
                0 \\ \hline 
                1 \\ \hline
            \end{tabular}
    };
    \node[left=0.1cm of A1, yshift=.75cm] (A1 val) {
        \begin{tabular}{|p{.05cm}|} \hline
                0 \\ \hline 
                0 \\ \hline 
                0 \\ \hline 
                1 \\ \hline
                0 \\ \hline 
                0 \\ \hline 
                0 \\ \hline 
                1 \\ \hline
            \end{tabular}
    };
    \node[right=0.5cm of A2, yshift=0.25cm] (A2 val) {
       \begin{tabular}{|p{.05cm}|} \hline
                0 \\ \hline 
                0 \\ \hline 
                0 \\ \hline 
                0 \\ \hline
                1 \\ \hline 
                1 \\ \hline 
                1 \\ \hline 
                0 \\ \hline
            \end{tabular}
    };

    % Legend
    \node[output,  right=4cm of O val, yshift=1.cm] (legendO) {$O$};
    \node[right=0.2cm of legendO] {Output Node};
    \node[and, below=0.3cm of legendO] (legendA) {$\land$};
    \node[right=0.2cm of legendA] {AND Node};
    \node[input, below=0.3cm of legendA] (legendI) {$I$};
    \node[right=0.2cm of legendI] {Input Node};
    
    \node[arrownode, draw=none, below=0.1cm of legendI] (legendNormal) {};
    \node[legendarrownode, draw=none] (legendTextPlace) at (legendNormal)  {};
    \node[right=0.2cm of legendTextPlace] {Normal Edge};
    \draw[normal edge] (legendNormal.west) -- (legendNormal.east);

    \node[arrownode, draw=none, below=0.1cm of legendNormal] (legendNeg) {};
    \node[legendarrownode, draw=none] (legendNegTextPlace) at (legendNeg)  {};
    \node[right=0.2cm of legendNegTextPlace]  (legendNegLabel) {Negated Edge};
    \draw[negated edge] (legendNeg.west) -- (legendNeg.east);

    \draw[black,thick,  line width=1.2pt] ($(legendO.north west)+(-0.3,0.2)$)  rectangle ($(legendNegLabel.south east)+(0.3,-0.2)$);

    \node[left=0.25cm of I1] (Inputs) {\large{Inputs:}};
    \draw[black,thick,dotted,  line width=1.2pt] ($(Inputs.north west)+(-0.2,0.25)$)  rectangle ($(I3.south east)+(0.9,-0.25)$);

    \node[left=1.25cm of O] (Output) {\large{Output:}};
    \draw[black,thick,dotted, line width=1.2pt] ($(Output.north west)+(-0.2,0.35)$)  rectangle ($(O.south east)+(0.4,-0.25)$);

    
\end{tikzpicture}



==> Figures/aig_size.tex <==
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{huntergreen}{RGB}{34,139,69}

\begin{tikzpicture}
\begin{axis}[
    height=6cm,
    width=8cm,
    ybar, % This makes it a bar plot
    xlabel={ \large{Algorithm}}, % x-axis label
    ylabel={\large{\# AND-nodes}}, % y-axis label
    % legend style={at={(0.5,-0.2)}, anchor=north, legend columns=-1}, % Legend style
    % legend pos=north west
    ymin=8, % Start y-axis from 0
    ymax=12, % Set the upper limit of the y-axis
    % bar width=1.2cm, % Adjust the width of the bars as needed
    xtick=\empty, % Remove x-tick labels
    xmin=0,
    xmax=7,
    grid=both,
    xmajorgrids=false,
    ymajorgrids=true,
    % y grid style={draw=black, line width=1.5pt},
    extra y ticks={\QOptimal},
    extra y tick labels={O},
    extra y tick style={
        dashdotted,
        tick align=outside,
        major tick length=5pt,
        line width=1.5pt,
        grid style={draw=black!70, line width=1.5pt} % Change the color of the extra line
    },
    % extra y tick style={major tick length=2pt, line width=10pt, dashdotted, color=black!100, tick align=outside, opacity=1, line cap=round}
]
% With error bars
% \addplot[draw=black, fill=red!25, postaction={pattern=north east lines, pattern color=black}, error bars/.cd, y dir=both, y explicit, error bar style={black}] coordinates {(2, \QCut) +- (\QCutSTD,\QCutSTD)};
% \addplot[draw=black, fill=huntergreen!30, postaction={pattern=north west lines, pattern color=black}, error bars/.cd, y dir=both, y explicit, error bar style={black}] coordinates {(3, \QABC) +- (\QABCSTD,\QABCSTD)};
% \addplot[draw=black, fill=blue!40, postaction={pattern=crosshatch, pattern color=black}, error bars/.cd, y dir=both, y explicit, error bar style={black}] coordinates {(4, \QOurMethod) +- (\QOurMethodSTD,\QOurMethodSTD)};

\addplot[draw=black, fill=red!25, postaction={pattern=north east lines, pattern color=black}, error bars/.cd, y dir=both, y explicit, error bar style={black}] coordinates {(2, \QCut)};
\addplot[draw=black, fill=huntergreen!30, postaction={pattern=north west lines, pattern color=black}, error bars/.cd, y dir=both, y explicit, error bar style={black}] coordinates {(3, \QABC)};
\addplot[draw=black, fill=darkgreen!60, postaction={pattern=grid, pattern color=black}, error bars/.cd, y dir=both, y explicit, error bar style={black}] coordinates {(4, \QABCOpt)};
\addplot[draw=black, fill=blue!40, postaction={pattern=crosshatch, pattern color=black}, error bars/.cd, y dir=both, y explicit, error bar style={black}] coordinates {(5, \QOurMethod)};


\legend{Cut, ABC, ABC+\texttt{resyn2}, \OurMethod{}} % Legend entries
\end{axis}
\end{tikzpicture}

% \begin{tikzpicture}
%   \begin{axis}[
%     boxplot/draw direction=y,
%     xlabel={Algorithm},
%     ylabel={\# AND-nodes},
%     % xtick={1,2,3},
%     % xticklabels={A,B,C},
%   ]
%   \addplot+[
%     % Cut
%     boxplot prepared={
%       median=9,
%       upper quartile=11,
%       lower quartile=8,
%       upper whisker=15,
%       lower whisker=7,
%     },
%   ] coordinates {};
%   \addplot+[
%   % ABC
%     boxplot prepared={
%       median=9,
%       upper quartile=12,
%       lower quartile=7,
%       upper whisker=19,
%       lower whisker=4,
%     },
%   ] coordinates {};
%   \addplot+[
%   % AlphaCircuit
%     boxplot prepared={
%       median=9,
%       upper quartile=10,
%       lower quartile=7,
%       upper whisker=14,
%       lower whisker=4,
%     },
%   ] coordinates {};
%   \end{axis}
% \end{tikzpicture}



% % Without Error Bars
% \begin{tikzpicture}
% \begin{axis}[
%     ybar, % This makes it a bar plot
%     xlabel={Algorithm}, % x-axis label
%     ylabel={Number of AND-nodes}, % y-axis label
%     legend style={at={(0.5,-0.2)}, anchor=north, legend columns=-1}, % Legend style
%     ymin=8.5, % Start y-axis from 0
%     ymax=10, % Set the upper limit of the y-axis
%     % bar width=1.2cm, % Adjust the width of the bars as needed
%     xtick=\empty, % Remove x-tick labels
%     % x={(1.2cm,0)}, % Adjust x-axis unit'
%     % enlarge x limits=0.05,
%     xmin=0,
%     xmax=2,
%     grid=major,
%     % ybar interval=0.7,
%     % enlarge x limits={abs=0.6cm} % Adjust x-axis limits to fit the bars
% ]

% %without error bars
% \addplot[draw=black, fill=blue!20, postaction={pattern=north east lines, pattern color=black}, error bars/.cd, y dir=both, y explicit, error bar style={black}] coordinates {(0.5, 9.06)};
% \addplot[draw=black, fill=huntergreen!30, postaction={pattern=north west lines, pattern color=black}, error bars/.cd, y dir=both, y explicit, error bar style={black}] coordinates {(1, 9.95)};
% \addplot[draw=black, fill=red!40, postaction={pattern=crosshatch, pattern color=black}, error bars/.cd, y dir=both, y explicit, error bar style={black}] coordinates {(1.5, 8.82)};

% \legend{Baseline, ABC, AlphaCircuit} % Legend entries
% \end{axis}
% \end{tikzpicture}

==> Figures/aig_size_bool.tex <==
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{huntergreen}{RGB}{34,139,69}

\begin{tikzpicture}
\begin{axis}[
    ybar, % This makes it a bar plot
    height=6cm,
    width=8cm,
    xlabel={\large{Algorithm}}, % x-axis label
    ylabel={\large{\# AND-nodes}}, % y-axis label
    % legend style={at={(0.5,-0.2)}, anchor=north, legend columns=-1}, % Legend style
    % legend pos=north west
    ymin=8, % Start y-axis from 0
    ymax=10.5, % Set the upper limit of the y-axis
    % bar width=1.2cm, % Adjust the width of the bars as needed
    xtick=\empty, % Remove x-tick labels
    xmin=0,
    xmax=8,
    grid=both,
    xmajorgrids=false,
    ymajorgrids=true,
    % y grid style={draw=black, line width=1.5pt},
    extra y ticks={\QOptimalB},
    extra y tick labels={O},
    extra y tick style={
        dashdotted,
        tick align=outside,
        major tick length=5pt,
        line width=1.5pt,
        grid style={draw=black!70, line width=1.5pt} % Change the color of the extra line
    },
    % extra y tick style={major tick length=2pt, line width=10pt, dashdotted, color=black!100, tick align=outside, opacity=1, line cap=round}
]
% With error bars
% \addplot[draw=black, fill=red!25, postaction={pattern=north east lines, pattern color=black}, error bars/.cd, y dir=both, y explicit, error bar style={black}] coordinates {(2, \QCut) +- (\QCutSTD,\QCutSTD)};
% \addplot[draw=black, fill=huntergreen!30, postaction={pattern=north west lines, pattern color=black}, error bars/.cd, y dir=both, y explicit, error bar style={black}] coordinates {(3, \QABC) +- (\QABCSTD,\QABCSTD)};
% \addplot[draw=black, fill=blue!40, postaction={pattern=crosshatch, pattern color=black}, error bars/.cd, y dir=both, y explicit, error bar style={black}] coordinates {(4, \QOurMethod) +- (\QOurMethodSTD,\QOurMethodSTD)};

\addplot[draw=black, fill=brown!60, postaction={pattern=crosshatch dots, pattern color=black}, error bars/.cd, y dir=both, y explicit, error bar style={black}] coordinates {(2, \QBoolformer)};
\addplot[draw=black, fill=red!25, postaction={pattern=north east lines, pattern color=black}, error bars/.cd, y dir=both, y explicit, error bar style={black}] coordinates {(3, \QCutB)};
\addplot[draw=black, fill=huntergreen!30, postaction={pattern=north west lines, pattern color=black}, error bars/.cd, y dir=both, y explicit, error bar style={black}] coordinates {(4, \QABCB)};
\addplot[draw=black, fill=darkgreen!60, postaction={pattern=grid, pattern color=black}, error bars/.cd, y dir=both, y explicit, error bar style={black}] coordinates {(5, \QABCOptB)};
\addplot[draw=black, fill=blue!40, postaction={pattern=crosshatch, pattern color=black}, error bars/.cd, y dir=both, y explicit, error bar style={black}] coordinates {(6, \QOurMethodB)};


\legend{Boolformer, Cut, ABC, ABC+\texttt{resyn2}, \OurMethod{}} % Legend entries
\end{axis}
\end{tikzpicture}

% \begin{tikzpicture}
%   \begin{axis}[
%     boxplot/draw direction=y,
%     xlabel={Algorithm},
%     ylabel={\# AND-nodes},
%     % xtick={1,2,3},
%     % xticklabels={A,B,C},
%   ]
%   \addplot+[
%     % Cut
%     boxplot prepared={
%       median=9,
%       upper quartile=11,
%       lower quartile=8,
%       upper whisker=15,
%       lower whisker=7,
%     },
%   ] coordinates {};
%   \addplot+[
%   % ABC
%     boxplot prepared={
%       median=9,
%       upper quartile=12,
%       lower quartile=7,
%       upper whisker=19,
%       lower whisker=4,
%     },
%   ] coordinates {};
%   \addplot+[
%   % AlphaCircuit
%     boxplot prepared={
%       median=9,
%       upper quartile=10,
%       lower quartile=7,
%       upper whisker=14,
%       lower whisker=4,
%     },
%   ] coordinates {};
%   \end{axis}
% \end{tikzpicture}



% % Without Error Bars
% \begin{tikzpicture}
% \begin{axis}[
%     ybar, % This makes it a bar plot
%     xlabel={Algorithm}, % x-axis label
%     ylabel={Number of AND-nodes}, % y-axis label
%     legend style={at={(0.5,-0.2)}, anchor=north, legend columns=-1}, % Legend style
%     ymin=8.5, % Start y-axis from 0
%     ymax=10, % Set the upper limit of the y-axis
%     % bar width=1.2cm, % Adjust the width of the bars as needed
%     xtick=\empty, % Remove x-tick labels
%     % x={(1.2cm,0)}, % Adjust x-axis unit'
%     % enlarge x limits=0.05,
%     xmin=0,
%     xmax=2,
%     grid=major,
%     % ybar interval=0.7,
%     % enlarge x limits={abs=0.6cm} % Adjust x-axis limits to fit the bars
% ]

% %without error bars
% \addplot[draw=black, fill=blue!20, postaction={pattern=north east lines, pattern color=black}, error bars/.cd, y dir=both, y explicit, error bar style={black}] coordinates {(0.5, 9.06)};
% \addplot[draw=black, fill=huntergreen!30, postaction={pattern=north west lines, pattern color=black}, error bars/.cd, y dir=both, y explicit, error bar style={black}] coordinates {(1, 9.95)};
% \addplot[draw=black, fill=red!40, postaction={pattern=crosshatch, pattern color=black}, error bars/.cd, y dir=both, y explicit, error bar style={black}] coordinates {(1.5, 8.82)};

% \legend{Baseline, ABC, AlphaCircuit} % Legend entries
% \end{axis}
% \end{tikzpicture}

==> Figures/model-architecture.tex <==
\begin{tikzpicture}
    Styles
    \tikzset{
        round node/.style={draw, rounded corners=0.2cm},
        pol module/.style={round node, minimum width=2.5cm, minimum height=1.5cm},
        value module/.style={round node, minimum width=2.5cm, minimum height=1.5cm},
        normal connection/.style={->, >=latex, line width=1.2pt},
    %     and/.style={circle, draw, fill=gray!30, minimum size=8mm, inner sep=0pt, line width=1.2pt},
    %     output/.style={circle, draw, fill=gray!60, minimum size=8mm, inner sep=0pt, line width=1.2pt},
    %     arrownode/.style={circle, draw, minimum size=6mm, inner sep=0pt},
    %     negated edge/.style={->, dashed, line width=1.2pt},
    %     node distance=2cm and 2cm
    }

\node [round node, fill=yellow!30, minimum width=3cm, minimum height=1.cm] (node_pe) at (0,0) {\LARGE Node PE};
\node [round node, fill=yellow!30, right=of node_pe, minimum width=3cm, minimum height=1.cm] (target_pe) {\LARGE Target PE};
\node [round node, fill=blue!30, below=1.6cm of  $(node_pe)!0.5!(target_pe)$,  minimum width=6cm] (arch_transf_layers) {\LARGE Transformer Layers};
\node [draw=none, above left=0cm of arch_transf_layers, xshift=.3cm]  {\LARGE $H \times$};

\node [pol module, fill=blue!14, below=3.4cm of node_pe, xshift=0cm, yshift=.45cm]  (pol_module_1) {};

\node [pol module, fill=blue!21, below=3.4cm of node_pe, xshift=.15cm, yshift=.30cm]  (pol_module_2){};

\node [pol module, fill=blue!28, below=3.4cm of node_pe, xshift=.3cm, yshift=.15cm] (pol_module_3) {};

\node [pol module, fill=blue!35, below=3.4cm of node_pe, xshift=.45cm, yshift=0cm,align=center] (pol_module_4) {\LARGE Policy\\ \LARGE Module};
\node [value module, fill=blue!30, below=3.4cm of target_pe, yshift=.225cm, align=center]  (value_module) {\LARGE Value\\ \LARGE Module};

% \draw [decorate,
%     decoration = {calligraphic brace}, very thick]  ($(pol_module_4.west)+(-.6, -.2)$)  -- ($(pol_module_1.west)+(-.7, .0)$) node[draw=none,midway,xshift=-.5cm, yshift=-.06cm] (number_pol_modules) {\LARGE 4};

\node [round node, fill=green!20, below=of value_module, minimum width=2.5cm] (tanh)  {\LARGE Tanh};
\node [round node, fill=green!20, minimum width=2.5cm] at ($(pol_module_1 |- tanh)$) (softmax)   {\LARGE Softmax} ;

\node [round node, below=of softmax, minimum width=2.5cm, align=center] (action_proba) {\LARGE Action\\ \LARGE Probabilities};
\node [draw=none, left=.4cm of action_proba]  {\LARGE Outputs:};

\node [round node, below=of tanh, minimum width=2.5cm, align=center] (state_val) {\LARGE State\\ \LARGE Value};


\draw[normal connection, rounded corners=5pt] let \p1 = (node_pe.south), \p2 = (arch_transf_layers.north) in (node_pe.south) -- ($(\x1, \y1 / 2 + \y2 / 2)$) -- ($(\x2, \y1 / 2 + \y2 / 2)$) --  (arch_transf_layers.north);
\draw[normal connection, rounded corners=5pt] let \p1 = (target_pe.south), \p2 = (arch_transf_layers.north) in (target_pe.south) -- ($(\x1, \y1 / 2 + \y2 / 2)$) -- ($(\x2, \y1 / 2 + \y2 / 2)$) --  (arch_transf_layers.north);

\draw[normal connection, rounded corners=5pt] let \p1 = (arch_transf_layers.south), \p2 = (value_module.north), \p3 = (pol_module_1.north) in (arch_transf_layers.south) -- ($(\x1, \y1 / 2 + \y2 / 2)$) -- ($(\x3, \y1 / 2 + \y2 / 2)$) --  (pol_module_1.north);
\draw[normal connection, rounded corners=5pt] let \p1 = (arch_transf_layers.south), \p2 = (value_module.north) in (arch_transf_layers.south) -- ($(\x1, \y1 / 2 + \y2 / 2)$) -- ($(\x2, \y1 / 2 + \y2 / 2)$) --  (value_module.north);

\draw[normal connection] let \p1 = (pol_module_1.south), \p2 = (pol_module_4.south)
           in ($(pol_module_1.south)+(0, \y2 - \y1)$) -- (softmax);
\draw[normal connection] (value_module) -- (tanh);

\draw[normal connection] (softmax) -- (action_proba);
\draw[normal connection] (tanh) -- (state_val);


\node[round node, above=.75cm of node_pe, minimum width=3.4cm] (truth_tables) {
$\begin{array}{|m{.1cm}|}  \hline
\rule{0pt}{.1ex}  \\ \hline
\rule{0pt}{1ex}  \\ \hline
\rule{0pt}{1ex}  \\ \hline
\rule{0pt}{1ex}  \\ \hline
\rule{0pt}{1ex}  \\ \hline
\rule{0pt}{1ex}  \\ \hline
\rule{0pt}{1ex}  \\ \hline
\rule{0pt}{1ex}  \\ \hline
\end{array}$
$\begin{array}{|m{.1cm}|}  \hline
\rule{0pt}{.1ex}  \\ \hline
\rule{0pt}{1ex}  \\ \hline
\rule{0pt}{1ex}  \\ \hline
\rule{0pt}{1ex}  \\ \hline
\rule{0pt}{1ex}  \\ \hline
\rule{0pt}{1ex}  \\ \hline
\rule{0pt}{1ex}  \\ \hline
\rule{0pt}{1ex}  \\ \hline
\end{array}$
$\quad \dots\quad $
$\begin{array}{|m{.1cm}|}  \hline
\rule{0pt}{.1ex}  \\ \hline
\rule{0pt}{1ex}  \\ \hline
\rule{0pt}{1ex}  \\ \hline
\rule{0pt}{1ex}  \\ \hline
\rule{0pt}{1ex}  \\ \hline
\rule{0pt}{1ex}  \\ \hline
\rule{0pt}{1ex}  \\ \hline
\rule{0pt}{1ex}  \\ \hline
\end{array}$
};

\node[draw=none, above=.2cm of truth_tables, align=center] {\large Truth Tables of \large Built Nodes};
\node[draw=none, left=.5cm of truth_tables, align=center] {\LARGE Inputs:};

\node[draw=none, above=.75cm of target_pe] (target_truth_tables) {
$\begin{array}{|m{.1cm}|}  \hline
\rule{0pt}{.1ex}  \\ \hline
\rule{0pt}{1ex}  \\ \hline
\rule{0pt}{1ex}  \\ \hline
\rule{0pt}{1ex}  \\ \hline
\rule{0pt}{1ex}  \\ \hline
\rule{0pt}{1ex}  \\ \hline
\rule{0pt}{1ex}  \\ \hline
\rule{0pt}{1ex}  \\ \hline
\end{array}$};
\node[draw=none, above=.11cm of target_truth_tables, align=center] {\large Target $\Target{}$};


\draw[normal connection] (truth_tables) -- (node_pe);
\draw[normal connection] (target_truth_tables) -- (target_pe);


\node[round node, left=of pol_module_4, xshift=-1.5cm, yshift=1.3cm, align=center] (pol_module_details) {\LARGE Policy Module details \\ \\ \\ \input{Figures/policy-module}};
\path let \p1 = ($(arch_transf_layers.south) - (pol_module_details.south)$) in node[round node, align=center,anchor=south] (value_module_details) at ($(arch_transf_layers.south) + (\x1, -\y1)$) {\LARGE Value Module details \\ \\ \\ \input{Figures/value-module}};

\draw[line width=1.2pt] ($(value_module.north east) + (-0.07, -0.07)$) -- ($(value_module_details.north west) + (.06, -.06)$);
\draw[line width=1.2pt] ($(value_module.south east)  + (-0.07, 0.07)$) -- ($(value_module_details.south west) + (0.06, 0.06)$);

\draw[line width=1.2pt] ($(pol_module_4.north west) + (0.07, -0.07)$) -- ($(pol_module_details.north east) + (-.07, -.07)$);
\draw[line width=1.2pt] ($(pol_module_4.south west)  + (0.07, 0.07)$) -- ($(pol_module_details.south east) + (-0.06, 0.06)$);

\end{tikzpicture}


==> Figures/policy-module.tex <==
\newcolumntype{C}{>{\centering\arraybackslash}m{.8cm}}

\begin{tikzpicture}
    Styles
    \tikzset{
        round node/.style={draw, rounded corners=0.2cm},
        pol module/.style={round node, minimum width=2.5cm, minimum height=1.5cm},
        value module/.style={round node, minimum width=2.5cm, minimum height=1.5cm},
        normal connection/.style={->,  >=latex, line width=1.2pt},
    %     and/.style={circle, draw, fill=gray!30, minimum size=8mm, inner sep=0pt, line width=1.2pt},
    %     output/.style={circle, draw, fill=gray!60, minimum size=8mm, inner sep=0pt, line width=1.2pt},
    %     arrownode/.style={circle, draw, minimum size=6mm, inner sep=0pt},
    %     negated edge/.style={->, dashed, line width=1.2pt},
    %     node distance=2cm and 2cm
    }

    \node [round node, fill=blue!30,  minimum width=5.cm] (transf_layers) {\Large Transformer Layers};
    \node [draw=none,align=right, left=0cm of transf_layers] {\Large $P \times$};
    \node [draw=none,align=left, right=0cm of transf_layers] {\Large $\textcolor{white}{P \times}$};

    \node [round node, fill=blue!30,  minimum width=5.cm, below=1.7cm of transf_layers] (self_attention) {\Large Self-Attention};

    \node [draw=none,  minimum width=5cm, below=of self_attention,align=center] (logits) {\Large Self-Attention Logits:\\ \\
    \resizebox{!}{1.2cm}{
    \begin{tabular}{C|C|C|C|C} 
\rule{0pt}{.9cm} \textcolor{black!60}{\large{9.}} \cellcolor{black!60} & $1.2$ & $0.0$ & $9.3$ & $10.8$ \\ \hline
\rule{0pt}{.9cm}   \cellcolor{black!60} & \cellcolor{black!60} & $0.3$ & $-3.6$ & $-17$ \\ \hline
\rule{0pt}{.9cm}   \cellcolor{black!60} & \cellcolor{black!60} &  \cellcolor{black!60}& $8.3$ & $2.2$  \\ \hline
\rule{0pt}{.9cm}   \cellcolor{black!60}&  \cellcolor{black!60}&  \cellcolor{black!60}& \cellcolor{black!60} & $-6.2$ \\
\hline
\rule{0pt}{.9cm}   \cellcolor{black!60}&  \cellcolor{black!60}&  \cellcolor{black!60}& \cellcolor{black!60} & \cellcolor{black!60}
\end{tabular}
}
};
    
%     \node [round node,  minimum width=5cm, below=of self_attention,align=center] (logits) {\Large Self-Attention Logits:\\ \\
%     $\begin{array}{>{\columncolor{color4}}m{.1cm}|>{\columncolor{color4}}m{.1cm}|>{\columncolor{color4}}m{.1cm}|>{\columncolor{color4}}m{.1cm}} 
% \rule{0pt}{.1ex}  & & & \\ \hline
% \rule{0pt}{1ex}   & & &\\ \hline
% \rule{0pt}{1ex}  & & & \\ \hline
% \rule{0pt}{1ex} & & &\\
% \end{array}$\qquad \textcolor{white}{s} \\
% \textcolor{white}{space} \\;
% \textcolor{white}{space}
% };
% \node[draw=none, below right=0.0cm of $(logits.south)$, anchor=south, xshift=-.2cm, yshift=.4cm] {
%     $\begin{array}{>{\columncolor{color3}}m{.1cm}|>{\columncolor{color3}}m{.1cm}|>{\columncolor{color3}}m{.1cm}|>{\columncolor{color3}}m{.1cm}} 
% \rule{0pt}{.1ex}  & & & \\ \hline
% \rule{0pt}{1ex}   & & &\\ \hline
% \rule{0pt}{1ex}  & & & \\ \hline
% \rule{0pt}{1ex} & & &\\
% \end{array}$
% };

% \node[draw=none, below right=0.0cm of $(logits.south)$, anchor=south, xshift=-.0cm, yshift=.2cm] {
%     $\begin{array}{>{\columncolor{color2}}m{.1cm}|>{\columncolor{color2}}m{.1cm}|>{\columncolor{color2}}m{.1cm}|>{\columncolor{color2}}m{.1cm}} 
% \rule{0pt}{.1ex}  & & & \\ \hline
% \rule{0pt}{1ex}   & & &\\ \hline
% \rule{0pt}{1ex}  & & & \\ \hline
% \rule{0pt}{1ex} & & &\\
% \end{array}$
% };
% \node[draw=none, below right=0.0cm of $(logits.south)$, anchor=south, xshift=.2cm, yshift=0cm] {
%     $\begin{array}{>{\columncolor{color1}}m{.1cm}|>{\columncolor{color1}}m{.1cm}|>{\columncolor{color1}}m{.1cm}|>{\columncolor{color1}}m{.1cm}} 
% \rule{0pt}{.1ex}  & & & \\ \hline
% \rule{0pt}{1ex}   & & &\\ \hline
% \rule{0pt}{1ex}  & & & \\ \hline
% \rule{0pt}{1ex} & & &\\
% \end{array}$
% };


\draw[normal connection] (transf_layers) -- (self_attention) node[draw=none, ,midway,xshift=-.8cm, align=left] {Exclude Target \\ Embedding};
\draw[normal connection] (self_attention) -- (logits);

% \node at (0,0)
%   {\input{policy-module}};
\end{tikzpicture}


==> Figures/success.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar, % This makes it a bar plot
    xlabel={Algorithm}, % x-axis label
    ylabel={Success\((\%)\)}, % y-axis label
    % legend style={at={(0.5,-0.2)}, anchor=north, legend columns=-1}, % Legend style
    % legend pos=north west
    ymin=0, % Start y-axis from 0
    ymax=100, % Set the upper limit of the y-axis
    % bar width=1.2cm, % Adjust the width of the bars as needed
    xtick=\empty, % Remove x-tick labels
    xmin=0,
    xmax=5,
    grid=major,
    % extra y ticks={8.82},
    % extra y tick labels={},
    % extra y tick style={grid=major, dashdotted, line width=4pt, color=black}
]
% With error bars
\addplot[draw=black, fill=blue!20, postaction={pattern=north east lines, pattern color=black}, error bars/.cd, y dir=both, y explicit, error bar style={black}] coordinates {(2, 58)};
\addplot[draw=black, fill=huntergreen!40, postaction={pattern=north west lines, pattern color=black}, error bars/.cd, y dir=both, y explicit, error bar style={black}] coordinates {(4, 83) +- (3.58,3.58)};
% \addplot[draw=black, fill=red!50, postaction={pattern=crosshatch, pattern color=black}, error bars/.cd, y dir=both, y explicit, error bar style={black}] coordinates {(4, 8.82) +- (1.89,1.89)};


\legend{Greedy, 10 MCTS} % Legend entries
\end{axis}
\end{tikzpicture}

==> Figures/value-module.tex <==
\begin{tikzpicture}
    Styles
    \tikzset{
        round node/.style={draw, rounded corners=0.2cm},
        pol module/.style={round node, minimum width=2.5cm, minimum height=1.5cm},
        value module/.style={round node, minimum width=2.5cm, minimum height=1.5cm},
        normal connection/.style={->, >=latex, line width=1.2pt},
    %     and/.style={circle, draw, fill=gray!30, minimum size=8mm, inner sep=0pt, line width=1.2pt},
    %     output/.style={circle, draw, fill=gray!60, minimum size=8mm, inner sep=0pt, line width=1.2pt},
    %     arrownode/.style={circle, draw, minimum size=6mm, inner sep=0pt},
    %     negated edge/.style={->, dashed, line width=1.2pt},
    %     node distance=2cm and 2cm
    }

\node [round node,  minimum width=3.cm, align=center] (input_seq) {Input Sequence: \\ Node Hidden \\ Embeddings};
\node [round node,  minimum width=3.cm, right=.5cm of input_seq, align=center] (target_seq) {Target Sequence: \\ Target Hidden \\ Embedding};

    \node [round node, fill=blue!30,  minimum width=5cm, above=.8cm of $(target_seq.north)!0.5!(input_seq.north)$] (transf_layers) {\Large Transformer Layers};
    \node [draw=none,align=right, left=0cm of transf_layers] {\Large $S \times$};

 \node [round node, fill=blue!30,  minimum width=4.3cm, below=1.cm of $(target_seq.south)!0.5!(input_seq.south)$] (cross_attention) {\Large Cross-Attention};

 \node [round node, fill=blue!30,  minimum width=4.3cm, below=.8cm of cross_attention] (linear) {\Large Linear};

 \node [round node,  minimum width=4cm, below=.8cm of linear] (state_value) {\Large State Value Logit};
    

% \draw[normal connection] (transf_layers) -- (self_attention) node[draw=none, ,midway,xshift=-1.4cm, align=left] {Exclude Target \\ Embedding};

\draw[normal connection] let \p1 = (transf_layers.south), \p2 = (input_seq.north) in (transf_layers.south) -- ($(\x1, \y1 / 2 + \y2 / 2)$) -- ($(\x2, \y1 / 2 + \y2 / 2)$) --  (input_seq.north);
\draw[normal connection] let \p1 = (transf_layers.south), \p2 = (target_seq.north) in (transf_layers.south) -- ($(\x1, \y1 / 2 + \y2 / 2)$) -- ($(\x2, \y1 / 2 + \y2 / 2)$) --  (target_seq.north);

\draw[normal connection] let \p1 = (cross_attention.north), \p2 = (input_seq.south) in (input_seq.south) -- ($(\x2, \y1 / 2 + \y2 / 2)$) -- ($(\x1, \y1 / 2 + \y2 / 2)$) --  (cross_attention.north);
\draw[normal connection] let \p1 = (cross_attention.north), \p2 = (target_seq.south) in (target_seq.south) -- ($(\x2, \y1 / 2 + \y2 / 2)$) -- ($(\x1, \y1 / 2 + \y2 / 2)$) --  (cross_attention.north);



\draw[normal connection] (cross_attention) -- (linear);
\draw[normal connection] (linear) -- (state_value);

\end{tikzpicture}
